MoSE: Hierarchical Self-Distillation Enhances Early Layer Embeddings

Deploying language models often requires navigating accuracy vs. performance trade-offs to meet latency constraints while preserving utility. Traditional model distillation reduces size but incurs substantial costs through training separate models. We introduce ModularStarEncoder (MoSE), a 1-billion-parameter multi-exit encoder for code retrieval and classification that employs a novel Self-Distillation mechanism. This approach significantly enhances lower-layer representations, enabling flexible deployment of different model portions with favorable performance trade-offs. Our architecture improves text-to-code and code-to-code search by targeting specific encoder layers as exit heads, where higher layers guide earlier ones during training, thereby improving intermediate representations at minimal additional cost. We further enhance MoSE with a repository-level contextual loss that maximizes training context window utilization. Additionally, we release a new dataset created through code translation that extends text-to-code benchmarks with cross-language code-to-code pairs. Evaluations demonstrate the effectiveness of Self-Distillation as a principled approach to trading inference cost for accuracy across various code understanding tasks.

==> assets/pipeline.tex <==
% \resizebox{0.9\textwidth}{!}{%
% \begin{tikzpicture}[
%   % consistent arrow heads
%   >={Latex[length=2mm]},
%   % styles
%   layer/.style={draw, fill=blue!15, minimum width=2.1cm, minimum height=0.6cm, 
%                 rounded corners=2pt, font=\normalsize},
%   loss/.style={draw, dashed, fill=red!10, align=center, minimum width=2.4cm, 
%                minimum height=0.6cm, rounded corners=2pt, font=\normalsize},
%   sumnode/.style={draw, rectangle, rounded corners=2pt, fill=yellow!10, 
%                   minimum size=8mm, inner sep=3pt, font=\normalsize},
%   ellipsis/.style={font=\normalsize},
%   node distance=2mm and 12mm % slightly increased for readability
% ]

% % Input
% \node[layer] (input) {\textbf{Input}};

% % Sequential layer blocks
% \node[ellipsis, below=of input] (g1) {$\vdots$};
% \node[layer, below=of g1] (l4) {Layer 4};
% \node[ellipsis, below=of l4] (dots1) {$\vdots$};
% \node[layer, below=of dots1] (l9) {Layer 9};
% \node[ellipsis, below=of l9] (dots2) {$\vdots$};
% \node[layer, below=of dots2] (l18) {Layer 18};
% \node[ellipsis, below=of l18] (dots3) {$\vdots$};
% \node[layer, below=of dots3] (l27) {Layer 27};
% \node[ellipsis, below=of l27] (dots4) {$\vdots$};
% \node[layer, below=of dots4] (l36) {Layer 36};

% % Loss heads
% \def\lossxshift{8mm}
% \foreach \L/\name/\alphaval in {l4/4/0.11,l9/9/0.25,l18/18/0.50,l27/27/0.75,l36/36/1.0}{%
%   \node[loss, right=\lossxshift of \L] (loss\name) {$\mathcal{L}_{\name}$\\ $\alpha=\alphaval$};
%   \draw[->] (\L.east) -- (loss\name.west);
% }

% % Sum node and total loss
% \node[sumnode, right=16mm of loss18] (sum) {$\displaystyle\sum \alpha_i \mathcal{L}_i$};

% % Connect losses to sum
% \foreach \name in {4,9,18,27,36}{%
%     \draw[-] (loss\name.east) -- (sum.west);
% }

% % Vertical pipeline arrows
% \foreach \src/\dst in {input/g1,l4/dots1,l9/dots2,l18/dots3,l27/dots4}{%
%     \draw[-] (\src.south) -- (\dst.north);
% }
% \foreach \src/\dst in {g1/l4,dots1/l9,dots2/l18,dots3/l27,dots4/l36}{%
%     \draw[->] (\src.south) -- (\dst.north);
% }
% \end{tikzpicture}
% }

\resizebox{0.9\textwidth}{!}{%
\begin{tikzpicture}[
  % consistent arrow heads
  >={Latex[length=2mm]},
  % styles
  % ========== CHANGE RECTANGLE SIZES HERE ==========
  layer/.style={draw, fill=blue!15, 
                minimum width=3.5cm,      % ← CHANGE WIDTH HERE (layer boxes)
                minimum height=1.1cm,     % ← CHANGE HEIGHT HERE (layer boxes) **INCREASED**
                inner sep=3pt,
                rounded corners=2pt, 
                inner sep=1pt,
                font=\huge\bfseries},    % ← CHANGE FONT SIZE HERE (layer boxes)
  loss/.style={draw, dashed, fill=red!10, align=center, 
               minimum width=3.8cm,       % ← CHANGE WIDTH HERE (loss boxes)
               minimum height=1.8cm,      % ← CHANGE HEIGHT HERE (loss boxes) **INCREASED**
               inner sep=1pt,
               rounded corners=2pt, 
               font=\huge},              % ← CHANGE FONT SIZE HERE (loss boxes)
  sumnode/.style={draw, rectangle, rounded corners=2pt, fill=yellow!10, 
                  minimum size=18mm,      % ← CHANGE SIZE HERE (sum box)
                  inner sep=1pt, 
                  font=\huge},           % ← CHANGE FONT SIZE HERE (sum box)
  ellipsis/.style={font=\huge},          % ← CHANGE FONT SIZE HERE (dots)
  % ========== CHANGE SPACING HERE ==========
  node distance=1mm and 5mm               % ← CHANGE SPACING: vertical and horizontal
]

% Input
\node[layer] (input) {Input};

% Sequential layer blocks
\node[ellipsis, below=of input] (g1) {$\vdots$};
\node[layer, below=of g1] (l4) {Layer 4};
\node[ellipsis, below=of l4] (dots1) {$\vdots$};
\node[layer, below=of dots1] (l9) {Layer 9};
\node[ellipsis, below=of l9] (dots2) {$\vdots$};
\node[layer, below=of dots2] (l18) {Layer 18};
\node[ellipsis, below=of l18] (dots3) {$\vdots$};
\node[layer, below=of dots3] (l27) {Layer 27};
\node[ellipsis, below=of l27] (dots4) {$\vdots$};
\node[layer, below=of dots4] (l36) {Layer 36};

% Loss heads
\def\lossxshift{4mm}                      % ← CHANGE HORIZONTAL SPACE (layers to losses)
\foreach \L/\name/\alphaval in {l4/4/0.11,l9/9/0.25,l18/18/0.50,l27/27/0.75,l36/36/1.0}{%
  \node[loss, right=\lossxshift of \L] (loss\name) {$\mathcal{L}_{\name}$\\ $\alpha=\alphaval$};
  \draw[->] (\L.east) -- (loss\name.west);
}

% Sum node and total loss
\node[sumnode, right=10mm of loss18] (sum) {$\displaystyle\sum \alpha_i \mathcal{L}_i$};
                                          % ↑ CHANGE HORIZONTAL SPACE (losses to sum)

% Connect losses to sum
\foreach \name in {4,9,18,27,36}{%
    \draw[-] (loss\name.east) -- (sum.west);
}

% Vertical pipeline arrows
\foreach \src/\dst in {input/g1,l4/dots1,l9/dots2,l18/dots3,l27/dots4}{%
    \draw[-] (\src.south) -- (\dst.north);
}
\foreach \src/\dst in {g1/l4,dots1/l9,dots2/l18,dots3/l27,dots4/l36}{%
    \draw[->] (\src.south) -- (\dst.north);
}
\end{tikzpicture}
}
